Kinetic microtearing modes and reconnecting modes in strongly magnetised slab plasmas

The problem of the linear microtearing mode in a slab magnetised plasma, and its connection to kinetic reconnecting modes, is addressed. Electrons are described using a novel hybrid fluid-kinetic model that captures electron heating, ions are gyrokinetic. Magnetic reconnection can occur as a result of either electron conductivity and inertia, depending on which one predominates. We eschew the use of an energy dependent collision frequency in the collisional operator model, unlike previous works. A model of the electron conductivity that matches the weakly collisional regime to the exact Landau result at zero collisionality and gives the correct electron isothermal response far from the reconnection region is presented. We identify in the breaking of the constant-$A_{\parallel}$ approximation the necessary condition for microtearing instability in the collisional regime. Connections with the theory of collisional non-isothermal (or semicollisional) and collisionless tearing-parity electron temperature gradient driven (ETG) modes are elucidated.

==> DT_bench_afterLisbon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1411){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2118){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,2826){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,3533){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,4240){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(858,4947){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,484){\makebox(0,0){\strut{} 0.001}}%
      \put(2009,484){\makebox(0,0){\strut{} 0.01}}%
      \put(3027,484){\makebox(0,0){\strut{} 0.1}}%
      \put(4046,484){\makebox(0,0){\strut{} 1}}%
      \put(5064,484){\makebox(0,0){\strut{} 10}}%
      \put(6083,484){\makebox(0,0){\strut{} 100}}%
      \put(3536,154){\makebox(0,0){\strut{}\Large{$L_{T}/L_s$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,3485){\makebox(0,0)[r]{\strut{}\Large{$\tau_A\omega_{DT}$}}}%
      \csname LTb\endcsname%
      \put(5096,3265){\makebox(0,0)[r]{\strut{}\Large{$\tau_A\gamma_{DT}$}}}%
      \csname LTb\endcsname%
      \put(5096,3045){\makebox(0,0)[r]{\strut{}\Large{$\tau_A\omega_{{\tt Vir}}$}}}%
      \csname LTb\endcsname%
      \put(5096,2825){\makebox(0,0)[r]{\strut{}\Large{$\tau_A\gamma_{{\tt Vir}}$}}}%
      \csname LTb\endcsname%
      \put(5096,2605){\makebox(0,0)[r]{\strut{}\Large{$\tau_A\omega_{{\tt AGK}}$}}}%
      \csname LTb\endcsname%
      \put(5096,2385){\makebox(0,0)[r]{\strut{}\Large{$\tau_A\gamma_{{\tt AGK}}$}}}%
      \csname LTb\endcsname%
      \put(5096,2165){\makebox(0,0)[r]{\strut{}\Large{$1/3\tau_A\omega_T$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DT_bench_afterLisbon}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> GS2IM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(1210,1213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1722){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,2231){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1210,3248){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1210,3757){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1210,4266){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(2434,484){\makebox(0,0){\strut{} 5}}%
      \put(3526,484){\makebox(0,0){\strut{} 10}}%
      \put(4619,484){\makebox(0,0){\strut{} 15}}%
      \put(5711,484){\makebox(0,0){\strut{} 20}}%
      \put(6803,484){\makebox(0,0){\strut{} 25}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Im[\omega/(v_{the}/L_s)]$}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\Large{$k_y d_e$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GS2IM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> GS2RE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,2548){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,4392){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2834,484){\makebox(0,0){\strut{} 1}}%
      \put(4459,484){\makebox(0,0){\strut{} 10}}%
      \put(6083,484){\makebox(0,0){\strut{} 100}}%
      \put(176,2825){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Re[\omega/(v_{the}/L_s)]$}}}}%
      \put(3646,154){\makebox(0,0){\strut{}\Large{$k_y d_e$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GS2RE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Iedeno.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(726,1213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1722){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,2231){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2740){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,3248){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,3757){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4266){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,4775){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1453,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2047,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2642,484){\makebox(0,0){\strut{} 0.3}}%
      \put(3236,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3831,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4425,484){\makebox(0,0){\strut{} 0.6}}%
      \put(5020,484){\makebox(0,0){\strut{} 0.7}}%
      \put(5614,484){\makebox(0,0){\strut{} 0.8}}%
      \put(6208,484){\makebox(0,0){\strut{} 0.9}}%
      \put(6803,484){\makebox(0,0){\strut{} 1}}%
      \put(3830,154){\makebox(0,0){\strut{}\Large{$\nu_{ei}/\omega_T$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4492){\makebox(0,0)[r]{\strut{}\Large{$\Re[\omega/\omega_T]\,$}}}%
      \csname LTb\endcsname%
      \put(5816,4052){\makebox(0,0)[r]{\strut{}\Large{$\Im[\omega/\omega_T]\,$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Iedeno}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> IedeyesIM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(990,1090){\makebox(0,0)[r]{\strut{} 0.007}}%
      \put(990,1475){\makebox(0,0)[r]{\strut{} 0.008}}%
      \put(990,1861){\makebox(0,0)[r]{\strut{} 0.009}}%
      \put(990,2247){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(990,2633){\makebox(0,0)[r]{\strut{} 0.011}}%
      \put(990,3018){\makebox(0,0)[r]{\strut{} 0.012}}%
      \put(990,3404){\makebox(0,0)[r]{\strut{} 0.013}}%
      \put(990,3790){\makebox(0,0)[r]{\strut{} 0.014}}%
      \put(990,4176){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(990,4561){\makebox(0,0)[r]{\strut{} 0.016}}%
      \put(990,4947){\makebox(0,0)[r]{\strut{} 0.017}}%
      \put(1230,484){\makebox(0,0){\strut{} 0.1}}%
      \put(1769,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2308,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2848,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3387,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3926,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4465,484){\makebox(0,0){\strut{} 0.7}}%
      \put(5005,484){\makebox(0,0){\strut{} 0.8}}%
      \put(5544,484){\makebox(0,0){\strut{} 0.9}}%
      \put(6083,484){\makebox(0,0){\strut{} 1}}%
      \put(3602,154){\makebox(0,0){\strut{}\Large{$\nu_{ei}/\omega_T$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3769,3045){\makebox(0,0)[r]{\strut{}\Large{$N=20\,$} }}%
      \csname LTb\endcsname%
      \put(3769,2605){\makebox(0,0)[r]{\strut{}\Large{$N=100\,$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IedeyesIM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> IedeyesRE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1411){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,2118){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2826){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(726,3533){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,4240){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4947){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(972,484){\makebox(0,0){\strut{} 0.1}}%
      \put(1540,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2107,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2675,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3243,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3811,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4379,484){\makebox(0,0){\strut{} 0.7}}%
      \put(4947,484){\makebox(0,0){\strut{} 0.8}}%
      \put(5515,484){\makebox(0,0){\strut{} 0.9}}%
      \put(6083,484){\makebox(0,0){\strut{} 1}}%
      \put(3470,154){\makebox(0,0){\strut{}\Large{$\nu_{ei}/\omega_T$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3373,3045){\makebox(0,0)[r]{\strut{}\Large{$\Re[\omega/\omega_T]\,$} }}%
      \csname LTb\endcsname%
      \put(3373,2605){\makebox(0,0)[r]{\strut{}\Large{$\Im[\omega/\omega_T]\,$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{IedeyesRE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> betascan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2826){\makebox(0,0)[r]{\strut{} 10}}%
      \put(726,4947){\makebox(0,0)[r]{\strut{} 100}}%
      \put(858,484){\makebox(0,0){\strut{} 100}}%
      \put(6083,484){\makebox(0,0){\strut{} 1000}}%
      \put(3470,154){\makebox(0,0){\strut{}\Large{$\hat\beta_T$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,1702){\makebox(0,0)[r]{\strut{}\large{$\Re[\omega/(v_{the}/L_s)]$}}}%
      \csname LTb\endcsname%
      \put(5096,1328){\makebox(0,0)[r]{\strut{}\large{$\Im[\omega/(v_{the}/L_s)]$}}}%
      \csname LTb\endcsname%
      \put(5096,954){\makebox(0,0)[r]{\strut{}\large{$1.7\hat\beta_T^{1/4}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{betascan}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> collplot1_denom4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(726,2548){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,4392){\makebox(0,0)[r]{\strut{} 10}}%
      \put(858,484){\makebox(0,0){\strut{} 0.01}}%
      \put(1903,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2948,484){\makebox(0,0){\strut{} 1}}%
      \put(3993,484){\makebox(0,0){\strut{} 10}}%
      \put(5038,484){\makebox(0,0){\strut{} 100}}%
      \put(6083,484){\makebox(0,0){\strut{} 1000}}%
      \put(3470,154){\makebox(0,0){\strut{}\Large{$\Delta^{\prime} \rho_s$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5096,3265){\makebox(0,0)[r]{\strut{}\large{$\Re[\omega/\omega_T]$}}}%
      \csname LTb\endcsname%
      \put(5096,3045){\makebox(0,0)[r]{\strut{}\large{$\Im[\omega/\omega_T]$}}}%
      \csname LTb\endcsname%
      \put(5096,2825){\makebox(0,0)[r]{\strut{}\large{Eq. (66)}}}%
      \csname LTb\endcsname%
      \put(5096,2605){\makebox(0,0)[r]{\strut{}\large{$\omega=\omega_T/3$\,Eq. (65)}}}%
      \csname LTb\endcsname%
      \put(5096,2385){\makebox(0,0)[r]{\strut{}\large{Eq. (67)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{collplot1_denom4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> collplot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup \makeatletter \providecommand{\color}[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }\providecommand{\includegraphics}[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }\providecommand{\rotatebox}[2]{#2}\@ifundefined{ifGPcolor}{\newif\ifGPcolor
\GPcolortrue }{}\@ifundefined{ifGPblacktext}{\newif\ifGPblacktext
\GPblacktexttrue }{}% define a \g@addto@macro without @ in the name:
 \let\gplgaddtomacro\g@addto@macro % define empty templates for all commands taking text:
 \gdef\gplbacktext{}\gdef\gplfronttext{}\makeatother \ifGPblacktext
% no textcolor at all
 \global\long\def\colorrgb#1{}
 \global\long\def\colorgray#1{}
 \else % gray or color?
 \ifGPcolor \global\long\def\colorrgb#1{{\color{}[rgb]{#1}}}
 \global\long\def\colorgray#1{{\color{}[gray]{#1}}}
 \expandafter\def\csname LTwendcsname{\color{white}}\expandafter\def\csname LTbendcsname{\color{black}}\expandafter\def\csname LTaendcsname{\color{black}}\expandafter\def\csname LT0endcsname{\color[rgb]{1,0,0}}\expandafter\def\csname LT1endcsname{\color[rgb]{0,1,0}}\expandafter\def\csname LT2endcsname{\color[rgb]{0,0,1}}\expandafter\def\csname LT3endcsname{\color[rgb]{1,0,1}}\expandafter\def\csname LT4endcsname{\color[rgb]{0,1,1}}\expandafter\def\csname LT5endcsname{\color[rgb]{1,1,0}}\expandafter\def\csname LT6endcsname{\color[rgb]{0,0,0}}\expandafter\def\csname LT7endcsname{\color[rgb]{1,0.3,0}}\expandafter\def\csname LT8endcsname{\color[rgb]{0.5,0.5,0.5}}\else
% gray
 \global\long\def\colorrgb#1{{\color{black}}}
 \global\long\def\colorgray#1{{\color{}[gray]{#1}}}
 \expandafter\def\csname LTwendcsname{\color{white}}\expandafter\def\csname LTbendcsname{\color{black}}\expandafter\def\csname LTaendcsname{\color{black}}\expandafter\def\csname LT0endcsname{\color{black}}\expandafter\def\csname LT1endcsname{\color{black}}\expandafter\def\csname LT2endcsname{\color{black}}\expandafter\def\csname LT3endcsname{\color{black}}\expandafter\def\csname LT4endcsname{\color{black}}\expandafter\def\csname LT5endcsname{\color{black}}\expandafter\def\csname LT6endcsname{\color{black}}\expandafter\def\csname LT7endcsname{\color{black}}\expandafter\def\csname LT8endcsname{\color{black}}\fi
\fi \setlength{\unitlength}{0.0500bp}\begin{picture}(6480.00,5212.00)\gplgaddtomacro\gplbacktext{\csname
LTb\endcsname\put(990,704){\makebox(0,0)[r]{\strut{} 0.001}}\put(990,1986){\makebox(0,0)[r]{\strut{}
0.01}}\put(990,3269){\makebox(0,0)[r]{\strut{} 0.1}}\put(990,4551){\makebox(0,0)[r]{\strut{}
1}}\put(1122,484){\makebox(0,0){\strut{} 0.01}}\put(2377,484){\makebox(0,0){\strut{}
0.1}}\put(3631,484){\makebox(0,0){\strut{} 1}}\put(4886,484){\makebox(0,0){\strut{}
10}}\put(3602,154){\makebox(0,0){\strut{}\Large{$\Delta^{\prime}\rho_{s}$}}}}\gplgaddtomacro\gplfronttext{\csname
LTb\endcsname\put(5096,4378){\makebox(0,0)[r]{\strut{}$\Re[\omega/\omega_{A}]\,$
fluid}}\csname LTb\endcsname\put(5096,4158){\makebox(0,0)[r]{\strut{}$\Im[\omega/\omega_{A}]\,$
fluid}}\csname LTb\endcsname\put(5096,3938){\makebox(0,0)[r]{\strut{}$\Re[\omega/\omega_{A}]\,$
kinetic $N=6$}}\csname LTb\endcsname\put(5096,3718){\makebox(0,0)[r]{\strut{}$\Im[\omega/\omega_{A}]\,$
kinetic $N=6$}}\put(3450,3400){\makebox(0,0)[r]{\strut{}\Large{$\nu_{ei}/\omega_T=18\,$}}}}\gplbacktext \put(0,0){\includegraphics{collplot2}}\gplfronttext
\end{picture}\endgroup 


==> collplot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,660){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1034,2089){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1034,3519){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1034,4948){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1166,440){\makebox(0,0){\strut{} 0.01}}%
      \put(2415,440){\makebox(0,0){\strut{} 0.1}}%
      \put(3665,440){\makebox(0,0){\strut{} 1}}%
      \put(4914,440){\makebox(0,0){\strut{} 10}}%
      \put(3636,110){\makebox(0,0){\strut{}\Large{$\Delta^{\prime} \rho_s$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5119,4775){\makebox(0,0)[r]{\strut{}$\Re[\omega/\omega_A]\,$ fluid}}%
      \csname LTb\endcsname%
      \put(5119,4555){\makebox(0,0)[r]{\strut{}$\Im[\omega/\omega_A]\,$ fluid}}%
      \csname LTb\endcsname%
      \put(5119,4335){\makebox(0,0)[r]{\strut{}$\Re[\omega/\omega_A]\,$ kinetic $N=6$}}%
      \csname LTb\endcsname%
      \put(5119,4115){\makebox(0,0)[r]{\strut{}$\Im[\omega/\omega_A]\,$ kinetic $N=6$}}%
       \put(3450,3400){\makebox(0,0)[r]{\strut{}\Large{$\nu_{ei}/\omega_T=180\,$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{collplot3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigenDT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}-4e-06}}%
      \put(1210,1234){\makebox(0,0)[r]{\strut{}-3e-06}}%
      \put(1210,1765){\makebox(0,0)[r]{\strut{}-2e-06}}%
      \put(1210,2295){\makebox(0,0)[r]{\strut{}-1e-06}}%
      \put(1210,2825){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,3356){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1210,3886){\makebox(0,0)[r]{\strut{} 2e-06}}%
      \put(1210,4417){\makebox(0,0)[r]{\strut{} 3e-06}}%
      \put(1210,4947){\makebox(0,0)[r]{\strut{} 4e-06}}%
      \put(1342,484){\makebox(0,0){\strut{}-10}}%
      \put(1816,484){\makebox(0,0){\strut{}-8}}%
      \put(2290,484){\makebox(0,0){\strut{}-6}}%
      \put(2764,484){\makebox(0,0){\strut{}-4}}%
      \put(3238,484){\makebox(0,0){\strut{}-2}}%
      \put(3713,484){\makebox(0,0){\strut{} 0}}%
      \put(4187,484){\makebox(0,0){\strut{} 2}}%
      \put(4661,484){\makebox(0,0){\strut{} 4}}%
      \put(5135,484){\makebox(0,0){\strut{} 6}}%
      \put(5609,484){\makebox(0,0){\strut{} 8}}%
      \put(6083,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2825){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Im[\phi]$}}}}%
      \put(3712,154){\makebox(0,0){\strut{}\Large{$\theta$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigenDT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigenDTApar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-5e-08}}%
      \put(1474,1090){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,1475){\makebox(0,0)[r]{\strut{} 5e-08}}%
      \put(1474,1861){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1474,2247){\makebox(0,0)[r]{\strut{} 1.5e-07}}%
      \put(1474,2633){\makebox(0,0)[r]{\strut{} 2e-07}}%
      \put(1474,3018){\makebox(0,0)[r]{\strut{} 2.5e-07}}%
      \put(1474,3404){\makebox(0,0)[r]{\strut{} 3e-07}}%
      \put(1474,3790){\makebox(0,0)[r]{\strut{} 3.5e-07}}%
      \put(1474,4176){\makebox(0,0)[r]{\strut{} 4e-07}}%
      \put(1474,4561){\makebox(0,0)[r]{\strut{} 4.5e-07}}%
      \put(1474,4947){\makebox(0,0)[r]{\strut{} 5e-07}}%
      \put(1606,484){\makebox(0,0){\strut{}-1}}%
      \put(2725,484){\makebox(0,0){\strut{}-0.5}}%
      \put(3845,484){\makebox(0,0){\strut{} 0}}%
      \put(4964,484){\makebox(0,0){\strut{} 0.5}}%
      \put(6083,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2825){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Im[\hat A_{\parallel}]$}}}}%
      \put(3844,154){\makebox(0,0){\strut{}\Large{$\theta$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigenDTApar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigenETG.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}-3e-30}}%
      \put(1210,1411){\makebox(0,0)[r]{\strut{}-2e-30}}%
      \put(1210,2118){\makebox(0,0)[r]{\strut{}-1e-30}}%
      \put(1210,2826){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,3533){\makebox(0,0)[r]{\strut{} 1e-30}}%
      \put(1210,4240){\makebox(0,0)[r]{\strut{} 2e-30}}%
      \put(1210,4947){\makebox(0,0)[r]{\strut{} 3e-30}}%
      \put(1342,484){\makebox(0,0){\strut{}-10}}%
      \put(1816,484){\makebox(0,0){\strut{}-8}}%
      \put(2290,484){\makebox(0,0){\strut{}-6}}%
      \put(2764,484){\makebox(0,0){\strut{}-4}}%
      \put(3238,484){\makebox(0,0){\strut{}-2}}%
      \put(3713,484){\makebox(0,0){\strut{} 0}}%
      \put(4187,484){\makebox(0,0){\strut{} 2}}%
      \put(4661,484){\makebox(0,0){\strut{} 4}}%
      \put(5135,484){\makebox(0,0){\strut{} 6}}%
      \put(5609,484){\makebox(0,0){\strut{} 8}}%
      \put(6083,484){\makebox(0,0){\strut{} 10}}%
      \put(176,2825){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Im[\phi]$}}}}%
      \put(3712,154){\makebox(0,0){\strut{}\Large{$\theta$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigenETG}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eigenETGApar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,5212.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-3e-35}}%
      \put(1474,1310){\makebox(0,0)[r]{\strut{}-2.5e-35}}%
      \put(1474,1916){\makebox(0,0)[r]{\strut{}-2e-35}}%
      \put(1474,2522){\makebox(0,0)[r]{\strut{}-1.5e-35}}%
      \put(1474,3129){\makebox(0,0)[r]{\strut{}-1e-35}}%
      \put(1474,3735){\makebox(0,0)[r]{\strut{}-5e-36}}%
      \put(1474,4341){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,4947){\makebox(0,0)[r]{\strut{} 5e-36}}%
      \put(1606,484){\makebox(0,0){\strut{}-4}}%
      \put(2166,484){\makebox(0,0){\strut{}-3}}%
      \put(2725,484){\makebox(0,0){\strut{}-2}}%
      \put(3285,484){\makebox(0,0){\strut{}-1}}%
      \put(3845,484){\makebox(0,0){\strut{} 0}}%
      \put(4404,484){\makebox(0,0){\strut{} 1}}%
      \put(4964,484){\makebox(0,0){\strut{} 2}}%
      \put(5523,484){\makebox(0,0){\strut{} 3}}%
      \put(6083,484){\makebox(0,0){\strut{} 4}}%
      \put(176,2825){\rotatebox{-270}{\makebox(0,0){\strut{}\Large{$\Im[\hat A_{\parallel}]$}}}}%
      \put(3844,154){\makebox(0,0){\strut{}\Large{$\theta$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eigenETGApar}}%
    \gplfronttext
  \end{picture}%
\endgroup

